Bethe-Salpeter kernel and properties of strange-quark mesons

Focusing on the continuum meson bound-state problem, a novel method is used to calculate closed-form Bethe-Salpeter kernels that are symmetry consistent with any reasonable gluon-quark vertex, $\Gamma_\nu$, and therewith deliver a Poincar\'e-invariant treatment of the spectrum and decay constants of the ground- and first-excited states of $u$, $d$, $s$ mesons. The predictions include masses of as-yet unseen states and many unmeasured decay constants. The analysis reveals that a realistic, unified description of meson properties (including level orderings and mass splittings) requires a sound expression of emergent hadron mass in bound-state kernels; alternatively, that such properties may reveal much about the emergence of mass in the standard model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

